LEAP: Lean as Policy for Verifiable Robot Control

A manipulation task such as picking up a mug admits many valid actions: the mug can be grasped by its handle or its rim and lifted along countless paths. Yet vision-language-action models, Code-as-Policies and human teleoperation each generate a single action whose validity is found only by running it on the robot. We argue for the opposite order: first define all valid actions, then choose one. We introduce LEAP (Lean-as-Policy), in which a language-model agent writes the feasible set of a task as a Lean 4 action family over a shared library of physical laws, separating goal, physics and embodiment constraints from user preferences. An objective selects one member of the set, which is checked against the same specification before the robot moves, using exact interval arithmetic and, optionally, the Lean kernel; the check covers only what the family states. Lean thus serves as a unified representation of actions. We instantiate it in LEAP-Harness, which writes feasible actions in Lean from observations and an instruction, then samples verified joint commands. We validate its effectiveness on RoboDojo, RoboCasa365, and LIBERO-Pro.

==> sec_arxiv/fig_robust.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, >=Stealth, font=\sffamily\footnotesize]
  \node[font=\sffamily\bfseries\footnotesize, anchor=south west] at (-3.4,3.05) {(a) Beliefs};
  \draw[leapgrey!70, fill=leapgrey!6, rounded corners=2pt] (-3.3,0.2) rectangle (-1.0,2.85);
  \node[leapgrey, anchor=north east] at (-1.05,2.82) {$\Theta$};
  \fill[leapgrey] (-2.75,2.15) circle (2.2pt) node[left=1pt] {$\theta_1$};
  \fill[leapstr] (-1.65,0.8) circle (2.2pt) node[right=1pt] {$\theta_2$};
  \fill[teal!80!black] (-1.95,2.2) circle (2.2pt) node[below left=-1pt] {$\theta_3$};
  \node[leapgrey, align=center, font=\sffamily\scriptsize] at (-2.15,-0.08) {scenes perception allows};
  \draw[->, leapgrey, thick] (-0.85,1.7) -- node[above, font=\sffamily\scriptsize] {each $\theta$} node[below, font=\sffamily\scriptsize] {gives $\mathcal{F}(\theta)$} (0.15,1.7);
  \node[font=\sffamily\bfseries\footnotesize, anchor=south west] at (0.2,3.05) {(b) Action space $\mathcal{Q}$};
  \draw[leapgrey!70, rounded corners=2pt] (0.3,-0.35) rectangle (7.3,3.0);
  \def\Ea{(3.25,1.6) ellipse [x radius=2.15, y radius=1.15, rotate=8]}
  \def\Eb{(4.35,1.45) ellipse [x radius=2.0, y radius=1.05, rotate=-12]}
  \def\Ec{(3.95,1.95) ellipse [x radius=1.75, y radius=0.85]}
  \begin{scope} \clip \Ea; \clip \Eb; \fill[leapviolet!30] \Ec; \end{scope}
  \draw[leapgrey, thick] \Ea; \draw[leapstr, thick] \Eb; \draw[teal!80!black, thick] \Ec;
  \node[leapgrey] at (1.15,2.35) {$\mathcal{F}(\theta_1)$};
  \node[leapstr] at (6.45,0.65) {$\mathcal{F}(\theta_2)$};
  \node[teal!80!black] at (5.35,2.72) {$\mathcal{F}(\theta_3)$};
  \node[leapviolet, font=\sffamily\bfseries\footnotesize] at (3.95,2.08) {$\mathcal{F}_{\mathrm{rob}}$};
  \draw[leapviolet, densely dashed] (3.75,1.4) circle (0.26);
  \fill[leapviolet] (3.75,1.4) circle (1.6pt);
  \draw[leapviolet] (3.93,1.3) -- (4.6,0.02);
  \node[leapviolet, anchor=east, font=\sffamily\scriptsize, fill=white, inner sep=1.5pt] at (7.22,-0.08) {$q^\ast$: $B_r(q^\ast) \subseteq \mathcal{F}_{\mathrm{rob}}$, certified};
  \draw[leapgrey, densely dashed] (1.65,1.3) circle (0.26);
  \fill[leapgrey] (1.65,1.3) circle (1.6pt);
  \draw[leapgrey] (1.6,1.04) -- (1.3,-0.05);
  \node[leapgrey, anchor=west, font=\sffamily\scriptsize, fill=white, inner sep=1.5pt] at (0.4,-0.08) {$q' \notin \mathcal{F}(\theta_2)$};
\end{tikzpicture}

